The International Pulsar Timing Array: Second data release

In this paper, we describe the International Pulsar Timing Array second data release, which includes recent pulsar timing data obtained by three regional consortia: the European Pulsar Timing Array, the North American Nanohertz Observatory for Gravitational Waves, and the Parkes Pulsar Timing Array. We analyse and where possible combine high-precision timing data for 65 millisecond pulsars which are regularly observed by these groups. A basic noise analysis, including the processes which are both correlated and uncorrelated in time, provides noise models and timing ephemerides for the pulsars. We find that the timing precisions of pulsars are generally improved compared to the previous data release, mainly due to the addition of new data in the combination. The main purpose of this work is to create the most up-to-date IPTA data release. These data are publicly available for searches for low-frequency gravitational waves and other pulsar science.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J0023+0923} &
\multicolumn{1}{c}{J0030+0451} &
\multicolumn{1}{c}{J0034-0534} &
\multicolumn{1}{c}{J0218+4232} \\
\hline
MJD range &   $   55757  -   56600  $ & $   51275  -   56780  $ & $   51769  -   56707  $ & $   50370  -   56788  $ \\
Number of ToAs &   $     4373$ & $     3362$ & $      276$ &
$     1196$   \\
Weighted rms timing residual ($\mu$s) &   $   1.34$ & $   3.32$ & $   4.27$ & $   7.82$ \\
Reduced $\chi^2$  &   $   1.01$ & $   1.01$ & $   0.93$ & $   1.02$ \\
Reference epoch &   $  56200$ & $  55000$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)   & $00$:$23$:$                      16.87910(    2) $ & $00$:$30$:$                      27.42838(    3) $ & $00$:$34$:$                      21.83424(    8) $ & $02$:$18$:$                       06.35731(    2) $ \\
Declination, DEC (J2000)  & $+09$:$23$:$                       23.8689(    8) $ & $+04$:$51$:$                        39.707(    1) $ & $-05$:$34$:$                        36.722(    3) $ & $+42$:$32$:$                       17.3821(    4) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                         -12.4(    5) $ & $                          -6.4(    1) $ & $                           7.9(    3) $ & $                          5.31(    8) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                          -6.1(   10) $ & $                           0.9(    3) $ & $                          -9.2(    6) $ & $                          -3.1(    1) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $              327.847015546207(    3) $ & $              205.530695938454(    2) $ & $               532.71342939522(    3) $ & $               430.46105454575(    2) $ \\
$\dot{f}$ (s$^{-2}$)   & $        -1.2281(    4)\times10^{-15} $ & $       -4.2977(    2)\times10^{-16} $ & $        -1.4127(    3)\times10^{-15} $ & $        -1.43412(    1)\time10^{-14} $ \\
Parallax, $\pi$ (mas)   & $                           0.4(    3) $ & $                          2.94(    9) $ & -- & -- \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                      14.32828(    7) $ & $                       4.33293(    5) $ & $                        13.765(    2) $ & $                        61.248(    2) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                       1(    2)\times10^{-5} $ & $                      1.0(    4)\times10^{-5} $ & $                      -1.4(   10)\times10^{-4} $ & $                       -3(    5)\times10^{-4} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                      -1.7(    6)\times10^{-4} $ & $                     -4(    1)\times10^{-6} $ & $                      -3(    1)\times10^{-5} $ & $                       6(    5)\times10^{-5} $  \smallskip \\
Binary model & ELL1 & -- & T2 &T2 \\
Orbital period, $P_{\rm b}$ (d)   & $                 0.13879914463(    4) $ & -- & $                  1.5892818253(    2) $ & $                 2.02884611560(    9) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $56178.836(4)$ & -- & $54238.87(4) $ & $53577.82(2)$ \\
Projected semi-major axis, $x$ (lt-s)   & $                     0.0348410(    1) $ & -- & $                     1.4377662(    5) $ & $                     1.9844344(    4) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $81(11)$  & -- & $312(9) $ & $48(3) $ \\
Eccentricity, $e$   & $2.5(5)\times10^{-5}$ & -- & $4.4(7)\times10^{-6}$ & $6.8(4)\times10{-6}$ \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & $                56178.80509387(    8) $ & -- & $                 54237.4968265(    1) $ & $                53577.55114132(    7) $ \\
$\epsilon_1 = e\sin\omega_{0}$   & $                      2.4(    5)\times10^{-5} $ & -- & $                    -3.3(    7)\times10^{-6} $ & $                     5.1(    4)\times10^{-6} $ \\
$\epsilon_2 = e\cos\omega_{0}$   & $                      4(    5)\times10^{-6} $ & -- & $                     2.9(    6)\times10^{-6} $ & $                     4.6(    4)\times10^{-6} $ \\
\\
\\

\hline
 & J0340$+$4130 & J0437$-$4715 & J0610$-$2100 & J0613$-$0200 \\
\hline
MJD range &   $   55971  -   56587  $ & $   50191  -   56978  $ & $   54269  -   56793  $ & $   50931  -   56797  $ \\
Number of ToAs &   $     3003$ & $     5302$ & $     1034$ & $     9322$   \\
Weighted rms timing residual ($\mu$s) &   $   5.17$ & $   1.12$ & $   4.88$ & $   1.21$ \\
Reduced $\chi^2$  &   $   1.00$ & $   1.01$ & $   0.98$ & $   0.89$ \\
Reference epoch &   $  56279$ & $  55000$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)   & $03$:$40$:$                      23.28822(    1) $ & $04$:$37$:$                    15.9125330(    5) $ & $06$:$10$:$                      13.59548(    2) $ & $06$:$13$:$                    43.9756980(   10) $ \\
Declination, DEC (J2000)  & $+41$:$30$:$                       45.2900(    3) $ & $-47$:$15$:$                      09.208600(    5) $ & $-21$:$00$:$                       27.9314(    3) $ & $-02$:$00$:$                      47.22547(    3) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                           0.0(    4) $ & $                       121.443(    1) $ & $                          9.04(    8) $ & $                         1.828(    5) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                          -4.4(    8) $ & $                       -71.474(    2) $ & $                          16.7(    1) $ & $                        -10.35(    1) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $              303.090974733986(    5) $ & $             173.6879457375201(    9) $ & $                258.9784751479(    1) $ & $             326.6005620234881(    4) $ \\
$\dot{f}$ (s$^{-2}$)   & $         -6.47(    1) \times10^{-16} $ & $      -1.728350(    8) \times10^{-15}$ & $         -8.25(    1)  \times10^{-16}$ & $      -1.022962(    5)\times10^{-15} $ \\
Parallax, $\pi$ (mas)   & $                           0.4(    4) $ & $                          6.42(    7) $ & -- & $                          0.90(    4) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                       49.5787(    2) $ & $                        2.6453(    3) $ & $                         60.67(    2) $ & $                       38.7773(    5) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                        8(    1) \times10^{-4}$ & $                       -1(    1) \times10^{-4}$ & $                        -1.0(    7) \times10^{-2}$ & $                       -1(    1) \times10^{-4}$ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                        3(    2) \times10^{-4}$ & $                      -1(    1) \times10^{-5}$ & $                        1.8(   10) \times10^{-3}$ & $                       1(    2) \times10^{-5}$ \smallskip \\
Binary model & -- & T2 & T2 & T2 \\
Orbital period, $P_{\rm b}$ (d)   & -- & $                     5.7410458(    3) $ & $                 0.28601600622(    7) $ & $                1.198512575217(   10) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & -- & $                    55316.6954(    3) $ & $55530.88(1)$ & $53862.990(5)$ \\
Projected semi-major axis, $x$ (lt-s)   & -- & $                    3.36672001(    5) $ & $                     0.0734891(    3) $ & $                     1.0914423(    3) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & -- & $                          1.38(    2) $ & $62(15)$ & $37(1)$ \\
Eccentricity, $e$   & -- & $                   1.9182(    1) \times10^{-5}$ & $2.8(7)\times10^{-5}$ & $ 4.50(9)\times10^{-6}$ \\
Sine of inclination, $\sin i$   & -- &  --  & -- & $                          0.94(    2) $ \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & -- & $                         0.228(    6) $ & -- & $                          0.14(    3) $ \\
Derivative of $P_{\rm b}$, $\dot{P}_{\rm b}$   & -- & $             3.730(    3) \times10^{-12}$ & $              -2(    2) \times10^{-13}$ & $             2.6(    7) \times10^{-14}$ \\
Periastron advance $\dot\omega_{\rm 0}$ (deg~yr$^{-1}$)   & -- & $                         0.013(    1) $ & -- & -- \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & -- & -- & $                 55530.8296112(    3) $ & $               53862.866713717(    8) $ \\
$\epsilon_1 = e\sin\omega_{0}$   & -- & -- & $                      2.5(    7) \times10^{-5}$ & $                     2.7(    1) \times10^{-6}$ \\
$\epsilon_2 = e\cos\omega_{0}$   & -- & -- & $                      1.3(    7) \times10^{-5}$ & $                    3.60(    4) \times10^{-6}$ \\
Longitude of ascending node, $\Omega$ (deg)   & -- & $  209(    1) $ & -- & -- \\
Inclination angle, $i$ (deg)   & -- & $                        137.51(    2) $ & -- & -- \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
%\scriptsize
\begin{center}
\contcaption{}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lccccccc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J0621$+$1002} &
\multicolumn{1}{c}{J0645$+$5158} &
\multicolumn{1}{c}{J0711$-$6830} &
\multicolumn{1}{c}{J0751$+$1807} \\
\hline
MJD range &   $   52481  -   56782  $ & $   55703  -   56587  $ & $   49373  -   55620  $ & $   50363  -   56794  $ \\
Number of ToAs &   $      682$ & $     2891$ & $      507$ & 
$     1491$   \\
Weighted rms timing residual ($\mu$s) &   $   9.52$ & $   0.92$ & $   1.44$ & $   3.01$ \\
Reduced $\chi^2$  &   $   1.01$ & $   1.00$ & $   1.00$ & $   1.01$ \\
Reference epoch &   $  55000$ & $  56143$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)   & $06$:$21$:$                      22.11438(    2) $ & $06$:$45$:$                     59.081909(    4) $ & $07$:$11$:$                      54.18529(    1) $ & $07$:$51$:$                       09.15535(    2) $ \\
Declination, DEC (J2000)  & $+10$:$02$:$                        38.734(    2) $ & $+51$:$58$:$                      14.92069(    8) $ & $-68$:$30$:$                      47.39498(    7) $ & $+18$:$07$:$                        38.487(    1) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                           3.2(    1) $ & $                          1.64(    8) $ & $                        -15.57(    2) $ & $                         -2.72(    6) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                          -0.6(    5) $ & $                          -7.2(    1) $ & $                         14.21(    2) $ & $                        -13.4(    3) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $               34.657406621409(    3) $ & $             112.9497214429707(   10) $ & $              182.117234647221(    2) $ & $              287.457853995101(    4) $ \\
$\dot{f}$ (s$^{-2}$)   & $       -5.683(    7) \times10^{-17} $ & $        -6.25(    2) \times10^{-17} $ & $       -4.9438(    2) \times10^{-16} $ & $       -6.4349(    4) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & -- & $                          0.39(    8) $ & -- & $                           0.8(    2) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                        36.515(    6) $ & $                       18.2479(    4) $ & $                       18.4074(    3) $ & $                        30.247(    7) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                        -7(    2) \times10^{-3}$ & $                       4(    3) \times10^{-5}$ & $                        2(    1) \times10^{-4} $ & $     0(    3) \times10^{-4} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                        1.1(    6) \times10^{-3} $ & $                       1.3(    4) \times10^{-4}$ & $                       5(    3) \times10^{-5} $ & $   3(    4) \times10^{-5} $ \smallskip \\
Binary model & T2 & -- & -- & T2 \\
Orbital period, $P_{\rm b}$ (d)   & $                     8.3186812(    3) $ & -- & -- & $                0.263144270733(    4) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $                   55145.69085(    4) $ & -- & -- & $53578.341(8)$ \\
Projected semi-major axis, $x$ (lt-s)   & $                    12.0320732(    4) $ & -- & -- & $                     0.3966144(    2) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $                       188.941(    2) $ & -- & -- & $81(11)$ \\
Eccentricity, $e$   & $                    0.00245725(    7) $ & -- & -- & $3.2(6)\times10^{-6}$ \\
Derivative of $P_{\rm b}$, $\dot{P}_{\rm b}$   & -- & -- & -- & $            -3.5(    3) \times10^{-14} $ \\
Derivative of $x$, $\dot{x}$   & -- & -- & -- & $            -5(    1) \times10^{-15}$ \\
Periastron advance $\dot\omega_{\rm 0}$ (deg~yr$^{-1}$)  & $                        0.0114(    6) $ & -- & -- & -- \\
Third harmonic of Shapiro, $h_{\rm 3}$ (s)   & -- & -- & -- & $                    2.7(    6) \times10^{-7}$ \\
Ratio of harmonics amplitude, $\zeta$   & -- & -- & -- & $                          0.97(    5) $ \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & -- & -- & -- & $                53578.28170582(    2) $ \\
$\epsilon_1 = e\sin\omega_{0}$   & -- & -- & -- & $                     3.1(    6) \times10^{-6} $ \\
$\epsilon_2 = e\cos\omega_{0}$   & -- & -- & -- & $                     5(    6) \times10^{-7} $ \\
\hline
 & J0900$-$3144 & J0931$-$1902 & J1012$+$5307 & J1022$+$1001 \\
\hline
MJD range &   $   54286  -   56795  $ & $   56350  -   56587  $ & $   50646  -   56796  $ & $   50360  -   56769  $ \\
Number of ToAs &   $      875$ & $      712$ & $    13056$ & $     1399$   \\
Weighted rms timing residual ($\mu$s) &   $   3.21$ & $   3.69$ & $   2.05$ & $   2.07$ \\
Reduced $\chi^2$  &   $   1.02$ & $   1.00$ & $   1.00$ & $   0.97$ \\
Reference epoch &   $  55000$ & $  56469$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $09$:$00$:$                     43.953111(    8) $ & $09$:$31$:$                       19.1174(    2) $ & $10$:$12$:$                     33.437530(    6) $ & -- \\
Declination, DEC (J2000)  & $-31$:$44$:$                       30.8951(    1) $ & $-19$:$02$:$                        55.022(    2) $ & $+53$:$07$:$                       02.30019(    6) $ & -- \\
Ecliptic longitude $\lambda$ (deg) & -- & -- & -- & $153.86586693(2)^\dagger$ \\
Ecliptic latitude $\beta$ (deg) & -- & -- & -- & $-0.06389(2)^\dagger$ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                         -1.00(    5) $ & -- & $                          2.61(    1) $ & -- \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                          2.01(    6) $ & -- & $                        -25.49(    1) $ & -- \\
Proper motion in $\lambda$ (mas~yr$^{-1}$) & -- & -- & -- & $-15.93(2)^\dagger$ \\
Proper motion in $\beta$ (mas~yr$^{-1}$) & -- & -- & -- & $6(15)^\dagger$ \\
Spin frequency, $f$ (s$^{-1}$)   & $               90.011841919360(    4) $ & $                215.6088071342(    1) $ & $             190.2678344415543(    8) $ & $              60.7794479566968(    4) $ \\
$\dot{f}$ (s$^{-2}$)   & $       -3.9604(    8) \times10^{-16} $ & $          -1.9(    3) \times10^{-16} $ & $      -6.20045(    7) \times10^{-16} $ & $      -1.60094(    5) \times10^{-16}  $ \\
Parallax, $\pi$ (mas)   & $                           0.7(    6) $ & $   -2(    3) $ & $                           0.9(    2) $ & $                           0.8(    2) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                        75.706(    7) $ & $                       41.4880(    2) $ & $                        9.0218(    1) $ & $                        10.253(    4) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                        1.2(    7) \times10^{-3} $ & $                       -2(    5) \times10^{-4} $ & $                       1.0(    3)\times10^{-4} $ & $           1(    9) \times10^{-5} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                       -2(    3) \times10^{-4} $ &  --  & $                      1.1(    5) \times10^{-5} $ & $                       3(    2)  \times10^{-5}$ \smallskip \\
Binary model & T2 & -- & T2 & DDH \\
Orbital period, $P_{\rm b}$ (d)   & $                 18.7376360594(    9) $ & -- & $                0.604672723085(    3) $ & $                      7.805136(    1) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $55530.415(5)$ & -- & $53720.56(1)$ & $                    53899.5196(    2) $ \\
Projected semi-major axis, $x$ (lt-s)   & $                    17.2488113(    2) $ & -- & $                    0.58181754(    6) $ & $                     16.765411(    2) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $70.4(1)$ & -- & $83(7)$ & $                        97.775(    8) $ \\
Eccentricity, $e$   & $1.049(2)\times10^{-5}$ & -- & $1.1(1)\times10^{-6}$ & $                    9.704(    5)  \times10^{-5} $ \\
Derivative of $P_{\rm b}$, $\dot{P}_{\rm b}$   & -- & -- & $             5.2(    4) \times10^{-14} $ & $              2.1(    7)  \times10^{-13}$ \\
Derivative of $x$, $\dot{x}$   & -- & -- & $            1.9(    3) \times10^{-15} $ & $            1.31(   10) \times10^{-14} $ \\
Periastron advance $\dot\omega_{\rm 0}$  (deg~yr$^{-1}$) & -- & -- & -- & $                         0.013(    2) $ \\
Third harmonic of Shapiro, $h_{\rm 3}$ (s)   & -- & -- & -- & $                    6.2(    7)  \times10^{-7}$ \\
Ratio of harmonics amplitude, $\zeta$   & -- & -- & -- & $                          0.67(    9) $ \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & $                55526.75096922(    3) $ & -- & $                53720.42199741(    1) $ & -- \\
$\epsilon_1 = e\sin\omega_{0}$   & $                    9.88(    2) \times10^{-6} $ & -- & $                     1.1(    1) \times10^{-6} $ & -- \\
$\epsilon_2 = e\cos\omega_{0}$   & $                    3.52(    2) \times10^{-6} $ & -- & $                     1(    1) \times10^{-7} $ & -- \\
\hline
\end{tabular}}
\begin{tabular}{l}
%\multicolumn{1}{l}{} \\
$^\dagger$ Ecliptic coordinates are used for PSR J1022$+$1001 and thus, ecliptic longitude $\lambda$ and latitude $\beta$, and their proper motions are constrained.
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J1024-0719} &
\multicolumn{1}{c}{J1045-4509} &
\multicolumn{1}{c}{J1455-3330} &
\multicolumn{1}{c}{J1600-3053} \\
\hline
MJD range &   $   50117  -   56766  $ & $   49406  -   55620  $ & $   53217  -   56752  $ & $   52301  -   56796  $ \\
Number of ToAs &   $     5865$ & $      605$ & $     5507$ & $     9006$   \\
Weighted rms timing residual ($\mu$s) &   $   7.29$ & $   3.19$ & $   4.13$ & $   0.95$ \\
Reduced $\chi^2$  &   $   0.98$ & $   1.00$ & $   1.01$ & $   1.00$ \\
Reference epoch &   $  55000$ & $  55000$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $10$:$24$:$                     38.675401(    3) $ & $10$:$45$:$                      50.18621(    2) $ & $14$:$55$:$                     47.969867(    9) $ & $16$:$00$:$                     51.903355(    3) $ \\
Declination, DEC (J2000)  & $-07$:$19$:$                      19.43375(   10) $ & $-45$:$09$:$                       54.1151(    2) $ & $-33$:$30$:$                       46.3804(    2) $ & $-30$:$53$:$                       49.3751(    1) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                        -35.27(    2) $ & $                         -6.08(    6) $ & $                          7.91(    4) $ & $                         -0.97(    1) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                        -48.22(    4) $ & $                          5.15(    6) $ & $                         -1.90(    9) $ &$                         -7.04(    5) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $              193.715683448525(    4) $ & $              133.793149541188(    3) $ & $             125.2002432449954(    4) $ & $        277.9377069896082(    8) $ \\
$\dot{f}$ (s$^{-2}$)   & $       -6.9544(    3) \times10^{-16} $ & $       -3.1621(    3) \times10^{-16} $ & $      -3.80953(    8) \times10^{-16} $ & $       -7.3385(    2)\times10^{-16} $ \\
Parallax, $\pi$ (mas)   & $                           0.8(    1) $ & -- & $                           0.9(    2) $ & $                          0.50(    6) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                        6.4765(    8) $ & $                        58.144(    6) $ & $                       13.5692(    2) $ & $                       52.3310(    3) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                       2.8(    8) \times10^{-4} $ & $                         0(    3) \times10^{-3} $ & $                       1.8(    2) \times10^{-4} $ & $                      -3.6(    5) \times10^{-4} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                       0(    2) \times10^{-5} $ & $                        1(    2) \times10^{-4} $ & $                      1(    6) \times10^{-6} $ &$                       6(    2) \times10^{-5} $ \smallskip \\
Binary model & -- & T2 & T2 & DDH \\
Orbital period, $P_{\rm b}$ (d)   & -- & $                  4.0835292548(    2) $ & $                  76.174568646(    4) $ & $                     14.348463(    1) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & -- & $                     54523.124(    4) $ & $                    54921.7489(    5) $ & $                    55232.5810(3) $ \\
Projected semi-major axis, $x$ (lt-s)   & -- & $                     3.0151315(    2) $ & $                    32.3622132(    2) $ & $                     8.8016537(    4) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & -- & $                         242.1(    3) $ & $                       223.457(    2) $ & $                       181.838(    7) $ \\
Eccentricity, $e$   & -- & $                     2.34(    1) \times10^{-5} $ & $                   1.69663(    7)\times10^{-4} $ & $                   1.73726(    5) \times10^{-4} $ \\
Derivative of $x$, $\dot{x}$   & -- & -- & $            -2.1(    2)\times10^{-14} $ & $           -3.3(    3) \times10^{-15} $ \\
Periastron advance $\dot\omega_{\rm 0}$ (deg~yr$^{-1}$)   & -- & -- & -- & $                        0.0031(    7) $ \\
Third harmonic of Shapiro, $h_{\rm 3}$ (s)   & -- & -- & -- & $                    3.5(    2)\times10^{-7} $ \\
Ratio of harmonics amplitude, $\zeta$   & -- & -- & -- & $                          0.67(    3) $ \\
\\
\\
\hline
 & J1603$-$7202 & J1614$-$2230 & J1640$+$2224 & J1643$-$1224 \\
\hline
MJD range &   $   50025  -   55620  $ & $   54724  -   56587  $ & $   50458  -   56762  $ & $   49422  -   56778  $ \\
Number of ToAs &   $      463$ & $     7323$ & $     3098$ & $     8136$   \\
Weighted rms timing residual ($\mu$s) &   $   1.66$ & $   1.38$ & $   0.85$ & $   3.23$ \\
Reduced $\chi^2$  &   $   0.93$ & $   1.00$ & $   0.97$ & $   1.00$ \\
Reference epoch &   $  55000$ & $  55655$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $16$:$03$:$                      35.67676(    3) $ & $16$:$14$:$                      36.50712(    2) $ & $16$:$40$:$  16.744853(    3) $ & $16$:$43$:$                     38.161543(   10) $ \\
Declination, DEC (J2000)  & $-72$:$02$:$                       32.7400(    2) $ & $-22$:$30$:$                        31.231(    2) $ & $+22$:$24$:$    08.84115(    7) $ & $-12$:$24$:$                       58.6731(    7) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                         -2.47(    3) $ & $                           3.6(    2) $ & $                          2.08(    1) $ & $                          6.03(    3) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                         -7.36(    4) $ & $  -33(    1) $ & $                        -11.34(    2) $ & $                        4.1(    1) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $               67.376581128781(    1) $ & $             317.3789370687213(    7) $ & $             316.1239793318561(    6) $ & $              216.373337142635(    7) $ \\
$\dot{f}$ (s$^{-2}$)   & $       -7.094(    1) \times10^{-17} $ & $       -9.6945(    3) \times10^{-16}  $ & $       -2.81540(    7) \times10^{-16} $ & $       -8.6440(    4) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & -- & $                          1.46(    9) $ & $                           0.6(    4) $ & $                           0.9(    3) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                        38.059(    5) $ & $                       34.4907(    2) $ & $                       18.4268(    2) $ & $                        62.414(    1) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                        3(    6) \times10^{-4}  $ & $                      -7(    5)\times10^{-5}  $ & $                       9(    3) \times10^{-5}  $ & $                       -1.1(    7) \times10^{-3}  $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                       4(    7) \times10^{-5}  $ & $                       4(    7) \times10^{-5}  $ & $                      -1.8(    6) \times10^{-5}  $ &$                      -6(    7) \times10^{-5}  $ \smallskip \\
Binary model & T2 & ELL1 & T2 & T2 \\
Orbital period, $P_{\rm b}$ (d)   & $                  6.3086296703(    2) $ & $                 8.68661955647(    8) $ & $                     175.46064(    2) $ & $                  147.01739778(    1) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $                     54523.571(    5) $ & $55662.388(9)$ & $                    54258.0894(    2) $ & $                    53547.4385(    3) $ \\
Projected semi-major axis, $x$ (lt-s)   & $                     6.8806626(    1) $ & $                   11.29119760(    7) $ & $                     55.3297216(    5) $ & $                    25.0725970(    2) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $                         170.2(    3) $ & $175.8(4)$ & $                        50.7323(    4) $ & $                      321.8494(    7) $ \\
Eccentricity, $e$   & $                    9.35(    4) \times10^{-6}  $ & $1.334(7)\times10^{-6}$ & $                    7.97272(    6) \times10^{-4}  $ & $                   5.05749(    6) \times10^{-4} $ \\
Sine of inclination, $\sin i$   & -- & $                      0.999899(    3) $ & $                          0.973(   9) $ & -- \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & -- & $                         0.494(    2) $ & $                           0.18(    4) $ & -- \\
Derivative of $P_{\rm b}$, $\dot{P}_{\rm b}$   & $               3(    1) \times10^{-13} $ & -- & -- & -- \\
Derivative of $x$, $\dot{x}$   & $             1.5(    1) \times10^{-14} $ & -- & $             1.2(    1) \times10^{-14}  $ & $            -5.1(    1) \times10^{-14}  $ \\
Periastron advance $\dot\omega_{\rm 0}$ (deg~yr$^{-1}$)   & -- & -- & $                      -9(    7) \times10^{-5}  $ & -- \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & -- & $               55658.145541895(    5) $ & -- & -- \\
$\epsilon_1 = e\sin\omega_{0}$   & -- & $                   9.7(    9) \times10^{-8}  $ & -- & -- \\
$\epsilon_2 = e\cos\omega_{0}$   & -- & $                  -1.331(    7) \times10^{-6}  $ & -- & -- \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J1713+0747} &
\multicolumn{1}{c}{J1721-2457} &
\multicolumn{1}{c}{J1730-2304} &
\multicolumn{1}{c}{J1732-5049} \\
\hline
MJD range &   $   48849  -   57053  $ & $   52076  -   56737  $ & $   49422  -   56831  $ & $   52646  -   55583  $ \\
Number of ToAs &   $    17487$ & $      150$ & $      646$ & 
$      242$   \\
Weighted rms timing residual ($\mu$s) &   $   0.24$ & $  12.21$ & $   1.67$ & $   2.80$ \\
Reduced $\chi^2$  &   $   0.99$ & $   0.98$ & $   0.92$ & $   0.92$ \\
Reference epoch &   $  55000$ & $  55000$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)   & $17$:$13$:$                    49.5331960(    4) $ & $17$:$21$:$                        05.4980(    2) $ & $17$:$30$:$                      21.66836(    7) $ & $17$:$32$:$                      47.76668(    2) $ \\
Declination, DEC (J2000)  & $+07$:$47$:$                      37.49256(    1) $ & $-24$:$57$:$                          06.17(    4) $ & $-23$:$04$:$                         31.17(    2) $ & $-50$:$49$:$                        00.2052(    4) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                         4.924(    1) $ & $    2(    1) $ & $                          20.2(    3) $ & $                         -0.37(    8) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                        -3.913(    2) $ & $  -26(   14) $ & $   -1(    6) $ & $                          -9.9(    2) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $             218.8118404171579(    7) $ & $                285.9893434446(    4) $ & $             123.1102871473768(    9) $ & $              188.233512191560(    6) $  \\
$\dot{f}$ (s$^{-2}$)   & $      -4.08386(    5)\times10^{-16} $ & $         -4.54(    5) \times10^{-16} $ & $       -3.0587(    1)  \times10^{-16}$ & $        -5.029(    1)  \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & $                          0.83(    2) $ & -- & $                           1.7(    2) $ & -- \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                        15.969(    3) $ & $                          48.3(    1) $ & $                         9.615(    3) $ & $                       56.8399(    7) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                      -2(    3)\times10^{-5} $ & $                         -0.01(    2) $ & $                        0.0011(    2) $ & $                        9(    6)\times10^{-4} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                     -3(    3)\times10^{-6} $ & $                        -0.001(    4) $ & $                       1.0(    3)\times10^{-4} $ & $                        1(    2)\times10^{-4} $ \smallskip \\
Binary model & T2 & -- & -- & ELL1 \\
Orbital period, $P_{\rm b}$ (d)   & $                  67.825131000(    1) $ & -- & -- & $                  5.2629972000(    4) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $                    52811.4820(    2) $ & -- & -- & $51398.79(1)$ \\
Projected semi-major axis, $x$ (lt-s)   & $                   32.34242200(    8) $ & -- & -- & $                     3.9828703(    3) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $                      176.1987(    9) $ & -- & -- & $166(1)$ \\
Eccentricity, $e$   & $                  7.49402(    4)\times10^{-5} $ & -- & -- & $8.4(1)\times10^{-6}$ \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & $                         0.289(    7) $ & -- & -- & -- \\
Derivative of $P_{\rm b}$, $\dot{P}_{\rm b}$   & $               5(    1)\times10^{-13} $ & -- & -- & -- \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & -- & -- & -- & $                51396.3661226(    2) $ \\
$\epsilon_1 = e\sin\omega_{0}$   & -- & -- & -- & $                     2.0(    2)  \times10^{-6} $ \\
$\epsilon_2 = e\cos\omega_{0}$   & -- & -- & -- & $                    -8.2(    1)  \times10^{-6} $ \\
Longitude of ascending node, $\Omega$ (deg)   & $   92(    2) $ & -- & -- & -- \\
Inclination angle, $i$ (deg)   & $                          71.6(    4) $ & -- & -- & -- \\
\\
\\
\hline
 & J1738$+$0333 & J1741$+$1351 & J1744$-$1134 & J1747$-$4036 \\
\hline
MJD range &   $   54102  -   56781  $ & $   55041  -   56595  $ & $   49728  -   56992  $ & $   55976  -   56587  $ \\
Number of ToAs &   $     2941$ & $     1588$ & $     9834$ & 
$     2771$   \\
Weighted rms timing residual ($\mu$s) &   $   1.42$ & $   0.47$ & $   0.81$ & $   4.79$ \\
Reduced $\chi^2$  &   $   0.98$ & $   0.99$ & $   0.99$ & $   0.99$ \\
Reference epoch &   $  55000$ & $  55818$ & $  55000$ & $  56281$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $17$:$38$:$                     53.966385(    9) $ & $17$:$41$:$                     31.145389(    3) $ & $17$:$44$:$                    29.4075540(    8) $ & $17$:$47$:$                      48.71664(    1) $ \\
Declination, DEC (J2000)  & $+03$:$33$:$                       10.8723(    4) $ & $+13$:$51$:$                      44.13006(    6) $ & $-11$:$34$:$                      54.69427(    6) $ & $-40$:$36$:$                       54.7802(    7) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                          7.12(    4) $ & $                         -8.96(    3) $ & $                        18.797(    4) $ & $                          -0.2(    8) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                           5.0(    1) $ & $                         -7.57(    4) $ & $                         -9.41(    2) $ & $   -5(    1) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $              170.937369887091(    8) $ & $              266.869162906907(    1) $ & $             245.4261196898085(    5) $ & $               607.67752932437(    1) $ \\
$\dot{f}$ (s$^{-2}$)   & $       -7.0459(    9) \times10^{-16}$ & $       -2.15196(    4) \times10^{-15} $ & $      -5.38164(    4) \times10^{-16} $ & $         -4.856(    4) \times10^{-15} $ \\
Parallax, $\pi$ (mas)   & -- & $                           0.5(    2) $ & $                          2.44(    5) $ & $                           0.4(    7) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                        33.777(    1) $ & $                      24.19954(    4) $ & $                        3.1395(    2) $ & $                      152.9652(    7) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                       -1.7(    7) \times10^{-3} $ & $                      -2.9(    6) \times10^{-4} $ & $                      -5(    1) \times10^{-5} $ & $                       -5.8(    4) \times10^{-3} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                      2(    1) \times10^{-4} $ & $                       4(    3) \times10^{-5} $ & $                      1.0(    3) \times10^{-5} $ & $                         0(    3) \times10^{-3} $ \smallskip \\
Binary model & T2 & ELL1 & -- & -- \\
Orbital period, $P_{\rm b}$ (d)   & $                 0.35479073985(    1) $ & $                 16.3353480804(    7) $ & -- & -- \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $55441.84(1)$ & $55828.511(5)$ & -- & -- \\
Projected semi-major axis, $x$ (lt-s)   & $                    0.34343014(    9) $ & $                    11.0033167(    2) $ & -- & -- \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $74(14)$ & $204.0(1)$ & -- & -- \\
Eccentricity, $e$   & $1.8(4)\times10^{-6}$ & $1.000(1)\times10^{-5}$ & -- & -- \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & -- & $                          0.15(    1) $ & -- & -- \\
Derivative of $x$, $\dot{x}$   & -- & $            -7(    2) \times10^{-15} $ & -- & -- \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & $                55441.76403507(    4) $ & $                55819.25488144(    3) $ & -- & -- \\
$\epsilon_1 = e\sin\omega_{0}$   & $                     1.8(    4) \times10^{-6} $ & $                   -4.06(    2) \times10^{-6} $ & -- & -- \\
$\epsilon_2 = e\cos\omega_{0}$   & $                     5(    5) \times10^{-7} $ & $                   -9.13(    1) \times10^{-6} $ & -- & -- \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J1751$-$2857} &
\multicolumn{1}{c}{J1801$-$1417} &
\multicolumn{1}{c}{J1802$-$2124} &
\multicolumn{1}{c}{J1804$-$2717} \\
\hline
MJD range &   $   53746  -   56782  $ & $   54206  -   56782  $ & $   54187  -   56832  $ & $   53766  -   56828  $ \\
Number of ToAs &   $      144$ & $      126$ & $      522$ & $      116$   \\
Weighted rms timing residual ($\mu$s) &   $   3.12$ & $   2.76$ & $   2.76$ & $   3.72$ \\
Reduced $\chi^2$  &   $   0.92$ & $   0.90$ & $   1.02$ & $   0.98$ \\
Reference epoch &   $  55000$ & $  55000$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $17$:$51$:$                      32.69320(    2) $ & $18$:$01$:$                      51.07335(    2) $ & $18$:$02$:$                       05.33524(    2) $ & $18$:$04$:$                      21.13311(    2) $ \\
Declination, DEC (J2000)  & $-28$:$57$:$                        46.521(    3) $ & $-14$:$17$:$                        34.527(    2) $ & $-21$:$24$:$                         03.654(    8) $ & $-27$:$17$:$                        31.335(    4) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                          -7.4(    1) $ & $                         -10.9(    1) $ & $                          -1.1(    1) $ & $                           2.6(    2) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $   -4(    1) $ & $                          -3.1(    9) $ & $   -4(    4) $ & $  -18(    2) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $                255.4361108856(    2) $ & $                275.8547089970(    1) $ & $               79.066422943038(    9) $ & $               107.03164921949(    4) $ \\
$\dot{f}$ (s$^{-2}$)   & $         -7.31(    2) \times10^{-16} $ & $         -4.03(    2) \times10^{-16} $ & $        -4.558(    2) \times10^{-16} $ & $        -4.680(    5) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & -- & -- & $                           1.2(    7) $ & -- \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                         42.85(    3) $ & $                         57.25(    3) $ & $                       149.614(    9) $ & $                         24.73(    3) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                         -0.01(    1) $ & $                         0.004(    6) $ & $                        -1(    2) \times10^{-3}$ & $                        -0.006(    6) $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                         0.001(    2) $ & $                         0.001(    2) $ & $                        6(    6) \times10^{-4} $ &$                         0.000(    1) $ \smallskip \\
Binary model & T2 & -- & T2 & T2 \\
Orbital period, $P_{\rm b}$ (d)   & $                  110.74646081(    4) $ & -- & $                0.698889254217(    8) $ & $                  11.128711966(    3) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $                     55260.235(    3) $ & -- & $55509.53(1)$ & $                     55290.721(    9) $ \\
Projected semi-major axis, $x$ (lt-s)   & $                    32.5282325(    4) $ & -- & $                      3.718855(    2) $ & $                     7.2814525(    7) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $                         45.51(    1) $ & -- & $31(6)$ & $                         158.6(    3) $ \\
Eccentricity, $e$   & $                    1.2795(    3) \times10^{-4}$ & -- & $3.1(2)\times10^{-6}$ & $                     3.41(    2) \times10^{-5} $ \\
Sine of inclination, $\sin i$   & -- & -- & $                         0.979(    9) $ & -- \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & -- & -- & $                           0.7(    2) $ & -- \\
Derivative of $x$, $\dot{x}$   & $             4.5(    7) \times10^{-14} $ & -- & -- & -- \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & -- & -- & $                55509.46452585(    1) $ & -- \\
$\epsilon_1 = e\sin\omega_{0}$   & -- & -- & $                     1.6(    4) \times10^{-6}$ & -- \\
$\epsilon_2 = e\cos\omega_{0}$   & -- & -- & $                     2.6(    2) \times10^{-6}$ & -- \\
\\
\\
\hline
 & J1824$-$2452A & J1832$-$0836 & J1843$-$1113 & J1853$+$1303 \\
\hline
MJD range &   $   53518  -   55583  $ & $   56353  -   56587  $ & $   53156  -   56829  $ & $   53762  -   56831  $ \\
Number of ToAs &   $      276$ & $     1131$ & $      224$ & $     1470$   \\
Weighted rms timing residual ($\mu$s) &   $   1.83$ & $   1.94$ & $   0.97$ & $   1.31$ \\
Reduced $\chi^2$  &   $   0.95$ & $   1.00$ & $   0.95$ & $   1.00$ \\
Reference epoch &   $  55000$ & $  56475$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $18$:$24$:$                      32.00790(    3) $ & $18$:$32$:$                       27.5936(    2) $ & $18$:$43$:$                      41.26193(    1) $ & $18$:$53$:$                     57.318794(    4) $ \\
Declination, DEC (J2000)  & $-24$:$52$:$                        10.848(    8) $ & $-08$:$36$:$                         55.00(    4) $ & $-11$:$13$:$                       31.0688(    7) $ & $+13$:$03$:$                      44.06902(    9) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                           -0.2(    2) $ & -- & $                         -1.91(    6) $ & $                         -1.63(    2) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $   -6(    4) $ & -- & $                          -3.2(    2) $ & $                         -2.96(    4) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $               327.40558298353(    1) $ & $                367.7671154916(    2) $ & $                541.8097450362(    2) $ & $              244.391374031064(    6) $ \\
$\dot{f}$ (s$^{-2}$)   & $        -1.735305(    2) \times10^{-13}$ & $           -1.1(    2) \times10^{-15} $ & $         -2.803(    2) \times10^{-15} $ & $       -5.2065(    7) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & -- & $    1(    5) $ & $                           0.6(    4) $ & $                           0.2(    3) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                      119.8907(    7) $ & $                       28.1910(    1) $ & $                        59.964(    8) $ & $                       30.5694(    6) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                         0.001(    2) $ & $                        0.0013(    2) $ & $                         0.001(    4) $ & $                        6(    4) \times10^{-4} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                        -0.0002(    5) $ & $                         0.010(    1) $ & $                        0.0011(   10) $ &$                      -1.4(    7) \times10^{-4} $ \smallskip \\
Binary model & -- & -- & -- & T2 \\
Orbital period, $P_{\rm b}$ (d)   & -- & -- & -- & $                 115.653788229(    7) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & -- & -- & -- & $                     55203.339(    4) $ \\
Projected semi-major axis, $x$ (lt-s)   & -- & -- & -- & $                    40.7695221(    1) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & -- & -- & -- & $                        346.67(    1) $ \\
Eccentricity, $e$   & -- & -- & -- & $                   2.3697(    5) \times10^{-5} $ \\
Derivative of $x$, $\dot{x}$   & -- & -- & -- & $             1.4(    2) \times10^{-14} $ \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J1857$+$0943} &
\multicolumn{1}{c}{J1903$+$0327} &
\multicolumn{1}{c}{J1909$-$3744} &
\multicolumn{1}{c}{J1910$+$1256} \\
\hline
MJD range &   $   46401  -   56782  $ & $   55135  -   56593  $ & $   53040  -   56993  $ & $   53370  -   56829  $ \\
Number of ToAs &   $     5004$ & $     1802$ & $    11483$ & $     2743$   \\
Weighted rms timing residual ($\mu$s) &   $   1.25$ & $   2.85$ & $   0.20$ & $   1.42$ \\
Reduced $\chi^2$  &   $   0.99$ & $   0.98$ & $   1.00$ & $   1.01$ \\
Reference epoch &   $  55000$ & $  55712$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $18$:$57$:$                     36.390622(    3) $ & $19$:$03$:$                       05.79288(    2) $ & $19$:$09$:$                    47.4335840(    4) $ & $19$:$10$:$                      09.701469(    6) $ \\
Declination, DEC (J2000)  & $+09$:$43$:$                      17.20712(    7) $ & $+03$:$27$:$                        19.195(    1) $ & $-37$:$44$:$                      14.51573(    2) $ & $+12$:$56$:$                       25.4867(    1) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                        -2.652(    4) $ & $                          -2.8(    3) $ & $                        -9.513(    2) $ & $                          0.21(    3) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                        -5.423(    6) $ & $                          -6.6(    8) $ & $                       -35.777(    6) $ & $                         -7.04(    5) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $             186.4940783779782(    8) $ & $               465.13523808900(    2) $ & $             339.3156872184837(    1) $ & $              200.658802230121(    2) $ \\
$\dot{f}$ (s$^{-2}$)   & $      -6.20446(    6) \times10^{-16} $ & $         -4.070(    1) \times10^{-15} $ & $      -1.614819(    4) \times10^{-15} $ & $       -3.8975(    2) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & $                           0.9(    1) $ & $                           0.3(    7) $ & $                          0.88(    1) $ & $                           0.1(    3) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                        13.311(    3) $ & $                       297.552(    6) $ & $                      10.39217(    4) $ & $                        38.065(    1) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                        2(    1) \times10^{-4} $ & $                         0.000(    2) $ & $                      -0.00027(    1) $ & $                        7(    2) \times10^{-4} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                      3.2(    9) \times10^{-5} $ & $                        -0.003(    2) $ & $                      0.000012(    5) $ & $                        0(    1) \times10^{-4} $ \smallskip \\
Binary model & T2 & T2 & T2 & T2 \\
Orbital period, $P_{\rm b}$ (d)   & $                12.32717138213(    4) $ & $                   95.17411881(    4) $ & $                1.533449475278(    1) $ & $                  58.466742968(    3) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $                     53619.522(    1) $ & $                 55776.9745388(    2) $ & $55016.13(2)$ & $                    55073.2517(    4) $ \\
Projected semi-major axis, $x$ (lt-s)   & $                     9.2307805(    1) $ & $                    105.593464(    2) $ & $                    1.89799110(    2) $ & $                    21.1291023(    1) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $                        276.47(    3) $ & $                   141.6536044(    9) $ & $165(6)$ & $                       106.009(    2) $ \\
Eccentricity, $e$   & $                    2.167(    2) \times10^{-5} $ & $                    0.43667841(    1) $ & $1.04(6)\times10^{-7}$ & $                   2.30233(   10) \times10^{-4}$ \\
Sine of inclination, $\sin i$   & $                        0.9993(    1) $ & $                          0.97(    1) $ & $                       0.99807(    6) $ & -- \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & $                         0.245(    7) $ & $                           1.1(    1) $ & $                         0.209(    1) $ & -- \\
Derivative of $P_{\rm b}$, $\dot{P}_{\rm b}$   & -- & -- & $             5.05(    3) \times10^{-13} $ & -- \\
Derivative of $x$, $\dot{x}$   & $           -4(    2)\times10^{-16} $ & -- & $          -3.9(    7) \times10^{-16} $ & $            -1.7(    1) \times10^{-14} $ \\
Periastron advance $\dot\omega_{\rm 0}$ (deg~yr$^{-1}$)   & -- & $                     2.404(    7) \times10^{-4} $ & -- & -- \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & -- & -- & $              55015.4280907538(   10) $ & -- \\
$\epsilon_1 = e\sin\omega_{0}$   & -- & -- & $                    3(    1) \times10^{-8} $ & -- \\
$\epsilon_2 = e\cos\omega_{0}$   & -- & -- & $                  -1.01(    6) \times10^{-7} $ & -- \\
\\
\\
\hline
 & J1911$-$1114 & J1911$+$1347 & J1918$-$0642 & J1923$+$2515 \\
\hline
MJD range &   $   53815  -   57028  $ & $   54096  -   56827  $ & $   52094  -   56770  $ & $   55790  -   56595  $ \\
Number of ToAs &   $      130$ & $      140$ & $     9942$ & $      920$   \\
Weighted rms timing residual ($\mu$s) &   $   4.82$ & $   1.09$ & $   1.81$ & $   2.25$ \\
Reduced $\chi^2$  &   $   0.97$ & $   0.95$ & $   1.00$ & $   0.99$ \\
Reference epoch &   $  55000$ & $  55000$ & $  55000$ & $  56100$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $19$:$11$:$                      49.28235(    3) $ & $19$:$11$:$                     55.204700(    5) $ & $19$:$18$:$                     48.033136(    3) $ & $19$:$23$:$                     22.493361(    8) $ \\
Declination, DEC (J2000)  & $-11$:$14$:$                        22.482(    2) $ & $+13$:$47$:$                       34.3839(    1) $ & $-06$:$42$:$                       34.8895(    1) $ & $+25$:$15$:$                       40.6165(    2) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                         -13.7(    2) $ & $                         -2.90(    3) $ & $                         -7.15(    2) $ & $                         -6.69(   10) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                          -9.3(    9) $ & $                         -3.76(    5) $ & $                         -5.94(    5) $ & $                         -14.7(    2) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $                275.8053380432(    3) $ & $               216.17122737198(    2) $ & $             130.7895141233725(    2) $ & $              263.980710176120(    6) $ \\
$\dot{f}$ (s$^{-2}$)   & $         -1.060(    3) \times10^{-15} $ & $        -7.908(    3) \times10^{-16} $ & $      -4.39472(    5)\times10^{-16} $ & $        -6.663(    4) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & -- & -- & $                           0.8(    1) $ & $                          -0.3(    6) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                          31.0(    1) $ & $                        30.987(    6) $ & $                        26.578(    5) $ & $                       18.8553(    3) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                         -0.03(    2) $ & $                         0(    2) \times10^{-3} $ & $                      -1.9(    6) \times10^{-4} $ & $                      -3(    4) \times10^{-5} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                         0.004(    3) $ & $                        1(    4) \times10^{-4}$ & $                       1(    2) \times10^{-5} $ &$                      -1(    4) \times10^{-5} $ \smallskip \\
Binary model & T2 & -- & DDH & -- \\
Orbital period, $P_{\rm b}$ (d)   & $                  2.7165576620(    7) $ & -- & $                 10.9131777492(    1) $ & -- \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $55422.4(3)$ & -- & $                     54424.111(    1) $ & -- \\
Projected semi-major axis, $x$ (lt-s)   & $                     1.7628746(    9) $ & -- & $                     8.3504663(    2) $ & -- \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $125(38)$ & -- & $                        219.51(    4) $ & -- \\
Eccentricity, $e$   & $1.4(10)\times10^{-6}$ & -- & $                    2.035(    1) \times10^{-5} $ & -- \\
Third harmonic of Shapiro, $h_{\rm 3}$ (s)   & -- & -- & $                    8.8(    2) \times10^{-7} $ & -- \\
Ratio of harmonics amplitude, $\zeta$   & -- & -- & $                         0.910(    7) $ & -- \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & $                 55421.4791904(    2) $ & -- & -- & -- \\
$\epsilon_1 = e\sin\omega_{0}$   & $                      1(    1) \times10^{-6} $ & -- & -- & -- \\
$\epsilon_2 = e\cos\omega_{0}$   & $                    -8(    9) \times10^{-7} $ & -- & -- & -- \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J1939+2134} &
\multicolumn{1}{c}{J1944+0907} &
\multicolumn{1}{c}{J1949+3106} &
\multicolumn{1}{c}{J1955+2908} \\
\hline
MJD range &   $   46024  -   56779  $ & $   54505  -   56593  $ & $   56138  -   56595  $ & $   53812  -   56782  $ \\
Number of ToAs &   $    13659$ & $     1696$ & $     1409$ & 
$     1459$   \\
Weighted rms timing residual ($\mu$s) &   $  50.63$ & $   2.23$ & $   4.61$ & $   3.62$ \\
Reduced $\chi^2$  &   $   0.94$ & $   0.99$ & $   1.00$ & $   1.00$ \\
Reference epoch &   $  55000$ & $  55000$ & $  56367$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $19$:$39$:$                     38.561249(    2) $ & $19$:$44$:$                       09.32685(    2) $ & $19$:$49$:$                       29.6373(    2) $ & $19$:$55$:$                      27.87578(    1) $ \\
Declination, DEC (J2000)  & $+21$:$34$:$                      59.12551(    3) $ & $+09$:$07$:$                       23.1091(    6) $ & $+31$:$06$:$                         03.802(    2) $ & $+29$:$08$:$                       43.4593(    2) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                         0.074(    2) $ & $                         14.14(    8) $ & $   -5(    5) $ & $                         -1.03(    6) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                        -0.410(    3) $ & $                         -22.6(    2) $ & $   -5(    7) $ & $                         -4.17(    8) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $               641.92822458217(    2) $ & $              192.856517920199(    3) $ & $                76.11402373420(    1) $ & $               163.04791050691(    2) $ \\
$\dot{f}$ (s$^{-2}$)   & $       -4.331255(    7) $ & $       -6.4488(    3) \times10^{-16} $ & $         -5.44(    8)  \times10^{-16} $ & $        -7.908(    2)  \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & $                          0.19(    5) $ & $                           0.1(    3) $ & $   -1(    3) $ & $   -1(    1) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                         71.11(    2) $ & $                       24.3514(    7) $ & $                      164.1263(    7) $ & $                       104.516(    3) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                       -2(    3)\times10^{-4} $ & $                        1.7(    8)\times10^{-3} $ & $                        5(    8)\times10^{-4} $ & $                         3(    2)\times10^{-3} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                       2(    2)\times10^{-5} $ & $                        0(    3)\times10^{-4} $ & $                        -3(    4)\times10^{-3} $ & $                       -6(    4)\times^{-4} $ \smallskip \\
Binary model & -- & -- & ELL1 & T2 \\
Orbital period, $P_{\rm b}$ (d)   & -- & -- & $                  1.9495344460(    4) $ & $                  117.34909911(    2) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & -- & -- & $56367.098(1)$ & $                    55265.7080(    7) $ \\
Projected semi-major axis, $x$ (lt-s)   & -- & -- & $                      7.288653(    2) $ & $                    31.4126920(    3) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & -- & -- & $207.5(2)$ & $                        29.479(    2) $ \\
Eccentricity, $e$   & -- & -- & $4.30(1)\times10^{-5}$ & $                    3.3022(    2)\times10^{-4} $ \\
Sine of inclination, $\sin i$   & -- & -- & $                         0.990(    5) $ & -- \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & -- & -- & $                           0.6(    1) $ & -- \\
Derivative of $x$, $\dot{x}$   & -- & -- & -- & $             1.4(    3)\times10^{-14} $ \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & -- & -- & $                56365.97400000(    2) $ & -- \\
$\epsilon_1 = e\sin\omega_{0}$   & -- & -- & $                    -1.99(    2)\times10^{-5} $ & -- \\
$\epsilon_2 = e\cos\omega_{0}$   & -- & -- & $                   -3.815(    9)\times10^{-5} $ & -- \\
\\
\\
\hline
 & J2010$-$1323 & J2017$+$0603 & J2019$+$2425 & J2033$+$1734 \\
\hline
MJD range &   $   54089  -   56786  $ & $   55989  -   56600  $ & $   53451  -   56788  $ & $   53898  -   56789  $ \\
Number of ToAs &   $     8057$ & $     1565$ & $      130$ & $      194$   \\
Weighted rms timing residual ($\mu$s) &   $   2.55$ & $   0.73$ & $   9.64$ & $  13.65$ \\
Reduced $\chi^2$  &   $   1.00$ & $   0.99$ & $   0.97$ & $   0.94$ \\
Reference epoch &   $  55000$ & $  56200$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $20$:$10$:$                      45.92065(    1) $ & $20$:$17$:$                      22.70505(    1) $ & $20$:$19$:$                      31.94085(    7) $ & $20$:$33$:$                      27.51419(    6) $ \\
Declination, DEC (J2000)  & $-13$:$23$:$                       56.0664(    6) $ & $+06$:$03$:$                        05.5688(    3) $ & $+24$:$25$:$                        15.013(    2) $ & $+17$:$34$:$                        58.525(    2) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                          2.56(    6) $ & $                           2.4(    4) $ & $                          -8.8(    5) $ & $                          -5.9(    4) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                          -5.9(    2) $ & $                          -0.5(    6) $ & $                         -19.9(    7) $ & $                          -9.0(    8) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $              191.450909092640(    4) $ & $               345.27813115158(    1) $ & $                254.1603414551(    5) $ & $                168.0966754307(    2) $ \\
$\dot{f}$ (s$^{-2}$)   & $       -1.7686(    5) \times10^{-16} $ & $         -9.53(    1) \times10^{-16} $ & $         -4.49(    4) \times10^{-16} $ & $         -3.13(    2) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & $                           0.2(    1) $ & $                           0.5(    2) $ & -- & -- \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                       22.1599(    3) $ & $                       23.9232(    1) $ & $                          17.2(    1) $ & $                          25.0(    1) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                        6(    3) \times10^{-4} $ & $                       -5(    5) \times10^{-4} $ & $                         -0.04(    3) $ & $                         -0.03(    2) $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                      -5(    5) \times10^{-5} $ & $                        8(    7) \times10^{-4}$ & $                         0.004(    4) $ & $                         0.002(    3) $ \smallskip \\
Binary model & -- & ELL1 & T2 & T2 \\ 
Orbital period, $P_{\rm b}$ (d)   & -- & $                  2.1984811706(    2) $ & $                   76.51163605(    8) $ & $                   56.30779617(    6) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & -- & $56294.07(1)$ & $                      55104.42(    1) $ & $                      55339.98(    1) $ \\
Projected semi-major axis, $x$ (lt-s)   & -- & $                     2.1929203(    9) $ & $                     38.767653(    2) $ & $                     20.163116(    2) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & -- & $178(2)$ & $                        159.06(    5) $ & $                         78.10(    7) $ \\
Eccentricity, $e$   & -- & $7.00(6)\times10^{-6}$ & $                    1.1114(   10) \times10^{-4} $ & $                     1.286(    1) \times10^{-4} $ \\
Sine of inclination, $\sin i$   & -- & $                          0.92(    4) $ & -- & -- \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & -- & $                          0.22(   10) $ & -- & -- \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & -- & $                56292.97900647(    1) $ & -- & -- \\
$\epsilon_1 = e\sin\omega_{0}$   & -- & $                     2(    2) \times10^{-7} $ & -- & -- \\
$\epsilon_2 = e\cos\omega_{0}$   & -- & $                   -7.00(    6) \times10^{-6} $ & -- & -- \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lccccccc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J2043$+$1711} &
\multicolumn{1}{c}{J2124$-$3358} &
\multicolumn{1}{c}{J2129$-$5721} &
\multicolumn{1}{c}{J2145$-$0750} \\
\hline
MJD range &   $   55757  -   56593  $ & $   49489  -   56796  $ & $   49987  -   55618  $ & $   49001  -   56762  $ \\
Number of ToAs &   $     1382$ & $     1182$ & $      373$ & $     8456$   \\
Weighted rms timing residual ($\mu$s) &   $   0.63$ & $   3.00$ & $   1.03$ & $   6.08$ \\
Reduced $\chi^2$  &   $   0.99$ & $   0.97$ & $   1.04$ & $   1.00$ \\
Reference epoch &   $  56175$ & $  55000$ & $  55000$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $20$:$43$:$                     20.882167(    2) $ & $21$:$24$:$                      43.84783(    1) $ & $21$:$29$:$                     22.768535(    8) $ & $21$:$45$:$                     50.460606(    7) $ \\
Declination, DEC (J2000)  & $+17$:$11$:$                      28.92444(    5) $ & $-33$:$58$:$                       44.9190(    3) $ & $-57$:$21$:$                      14.22517(    9) $ & $-07$:$50$:$                       18.4877(    3) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                         -5.76(    6) $ & $                        -14.09(    3) $ & $                          9.25(    2) $ & $                         -9.58(    3) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                         -10.8(    1) $ & $                        -50.23(    7) $ & $                         -9.61(    3) $ & $                         -8.87(    7) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $              420.189436753417(    2) $ & $              202.793893746028(    2) $ & $              268.359227293859(    3) $ & $               62.295887837384(    1) $ \\
$\dot{f}$ (s$^{-2}$)   & $        -9.257(    1) \times10^{-16} $ & $       -8.4596(    2) \times10^{-16} $ & $       -1.50176(    3) \times10^{-15} $ & $      -1.15635(    9) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & $                           0.9(    1) $ & $                           2.6(    3) $ & -- & $                          1.54(   10) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                      20.71185(    6) $ & $                         4.598(    3) $ & $                        31.850(    3) $ & $                        9.0018(    6) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                     -9.2(   10) \times10^{-5} $ & $                        1(    1) \times10^{-4} $ & $                      -4(    6) \times10^{-5} $ & $                       1.4(    6) \times10^{-4} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                       0(    1) \times10^{-5} $ & $                       0(    3) \times10^{-5} $ & $                       2(    2) \times10^{-5} $ & $                      1.1(    8) \times10^{-5} $ \smallskip \\
Binary model & ELL1 & -- & T2 & T2 \\
Orbital period, $P_{\rm b}$ (d)   & $                  1.4822908095(    1) $ & -- & $                  6.6254930961(    3) $ & $                 6.83890261543(    3) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $56175.290(4)$ & -- & $                     54626.952(    6) $ & $53562.1912(5)$ \\
Projected semi-major axis, $x$ (lt-s)   & $                     1.6239583(    2) $ & -- & $                     3.5005668(    1) $ & $                   10.16410802(    8) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $238.9(9)$ & -- & $                         196.8(    3) $ & $200.83(3)$ \\
Eccentricity, $e$   & $4.87(10)\times10^{-6}$ & -- & $                    1.217(    6) \times10^{-5} $ & $1.9318(10)\times10^{-5}$ \\
Sine of inclination, $\sin i$   & $                         0.992(    2) $ & -- & -- & -- \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & $                          0.18(    1) $ & -- & -- & -- \\
Derivative of $P_{\rm b}$, $\dot{P}_{\rm b}$   & -- & -- & $               1.1(    3) \times10^{-12} $ & $              1.3(    3) \times10^{-13} $ \\
Derivative of $x$, $\dot{x}$   & -- & -- & -- & $            7.5(    5) \times10^{-15} $ \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & $               56174.306442752(    9) $ & -- & -- & $               53558.375983405(    9) $ \\
$\epsilon_1 = e\sin\omega_{0}$   & $                    -4.2(    1) \times10^{-6} $ & -- & -- & $                  -6.871(    9) \times10^{-6} $ \\
$\epsilon_2 = e\cos\omega_{0}$   & $                   -2.51(    6) \times10^{-6} $ & -- & -- & $                  -1.8055(   10) \times10^{-5} $ \\
\\
\\
\hline
 & J2214$+$3000 & J2229$+$2643 & J2302$+$4442 & J2317$+$1439 \\
\hline
MJD range &   $   55843  -   56600  $ & $   53790  -   56796  $ & $   55971  -   56587  $ & $   50458  -   56795  $ \\
Number of ToAs &   $     2514$ & $      316$ & $     3037$ & $     3175$   \\
Weighted rms timing residual ($\mu$s) &   $   1.67$ & $   4.28$ & $  13.70$ & $   0.88$ \\
Reduced $\chi^2$  &   $   1.00$ & $   0.99$ & $   1.00$ & $   0.99$ \\
Reference epoch &   $  56222$ & $  55000$ & $  56279$ & $  55000$ \\
Units & TCB & TCB & TCB & TCB \smallskip \\
Right ascension, RA (J2000)  & $22$:$14$:$                     38.850999(    5) $ & $22$:$29$:$                      50.88544(    2) $ & $23$:$02$:$                       46.9786(    3) $ & $23$:$17$:$                      09.236650(    6) $ \\
Declination, DEC (J2000)  & $+30$:$00$:$                      38.19752(    6) $ & $+26$:$43$:$                       57.6809(    3) $ & $+44$:$42$:$                        22.097(    3) $ & $+14$:$39$:$                       31.2558(    2) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                          20.7(    1) $ & $                          -1.7(    1) $ & $   -5(    4) $ & $                         -1.33(    3) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                          -1.6(    2) $ & $                          -5.9(    1) $ & $   -7(    5) $ & $                          3.51(    5) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $              320.592287444895(    5) $ & $               335.81620819686(    1) $ & $               192.59196069134(    6) $ & $             290.2546036648703(    6) $ \\
$\dot{f}$ (s$^{-2}$)   & $        -1.5147(    6) \times10^{-15} $ & $        -1.716(    4) \times10^{-16} $ & $          -5.2(    1) \times10^{-16} $ & $       -2.0471(    1) \times10^{-16} $ \\
Parallax, $\pi$ (mas)   & $                           1.1(    2) $ & -- & $    1(    1) $ & $                           0.1(    1) $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                       22.5521(    6) $ & $                         22.71(    2) $ & $                       13.7280(    3) $ & $                       21.8996(    3) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                        0.0003(    2) $ & $                        9(    5) \times10^{-4} $ & $                       -3(    2) \times10^{-4} $ & $                      -5.4(    7) \times10^{-4} $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                       -0.0012(    4) $ & $                        2(    3) \times10^{-4} $ & $                       -2(    3) \times10^{-4} $ & $                       3(    2) \times10^{-5} $ \smallskip \\
Binary model & ELL1 & T2 & T2 & T2 \\
Orbital period, $P_{\rm b}$ (d)   & $                  0.4166329521(    3) $ & $                   93.01589388(    4) $ & $                  125.93529877(    8) $ & $                 2.45933150334(    2) $ \\
Epoch of periastron, $T_{\rm 0}$ (MJD)   & $56221.81(9)$ & $                     55279.710(    3) $ & $                    56302.6617(    8) $ & $53627.02(5)$ \\
Projected semi-major axis, $x$ (lt-s)   & $                    0.05908116(   10) $ & $                    18.9125229(    4) $ & $                     51.429966(    2) $ & $                     2.3139484(    2) $ \\
Longitude of periastron, $\omega_{\rm 0}$ (deg)   & $227(78)$ & $                         14.34(    1) $ & $                      -152.103(    2) $ & $86(7)$ \\
Eccentricity, $e$   & $3(4)\times10^{-6}$ & $                    2.5523(    4) \times10^{-4} $ & $                    5.0303(    1) \times10^{-4} $ & $4.1(6)\times10^{-7}$ \\
Sine of inclination, $\sin i$   & -- & -- & $                          0.98(    1) $ & -- \\
Companion mass, $m_{\rm c}$ (M$_\odot$)   & -- & -- & $                           0.4(    1) $ & -- \\
Derivative of $x$, $\dot{x}$   & -- & -- & -- & $            1.8(    7) \times10^{-15} $ \\
Epoch of ascending node, $T_{\rm asc}$ (MJD)   & $                 56221.5468080(    2) $ & -- & -- & $                53626.43654694(    2) $ \\
$\epsilon_1 = e\sin\omega_{0}$   & $                     -2(    5) \times10^{-6} $ & -- & -- & $                    4.1(    6) \times10^{-7} $ \\
$\epsilon_2 = e\cos\omega_{0}$   & $                     -2(    3) \times10^{-6} $ & -- & -- & $                    3(    5) \times10^{-8} $ \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{lc}
\hline
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{J2322$+$2057} \\
\hline
MJD range &   $   53905  -   56789  $ \\
Number of ToAs &   $      229$ \\
Weighted rms timing residual ($\mu$s) &   $   6.74$ \\
Reduced $\chi^2$  &   $   0.97$ \\
Reference epoch &   $  55000$ \\
Units & TCB \smallskip \\
Right ascension, RA (J2000)  & $23$:$22$:$                      22.33519(    7) $ \\
Declination, DEC (J2000)  & $+20$:$57$:$                         02.677(    1) $ \\
Proper motion in RA (mas~yr$^{-1}$)   & $                         -18.5(    3) $ \\
Proper motion in DEC (mas~yr$^{-1}$)   & $                         -15.3(    5) $ \\
Spin frequency, $f$ (s$^{-1}$)   & $               207.96816335834(    7) $ \\
$\dot{f}$ (s$^{-2}$)   & $        -4.181(    9) \times10^{-16} $ \\
Dispersion measure, ${\rm DM}$ (cm$^{-3}$~pc)   & $                         13.35(    3) $ \\
$\dot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-1}$)   & $                        -0.001(    5) $ \\
$\ddot{\rm DM}$ (cm$^{-3}$~pc~yr$^{-2}$)   & $                        -0.001(    1) $ \\
\hline
\end{tabular}
